Quantitative recurrence in two-dimensional extended processes

Under some mild condition, a random walk in the plane is recurrent. In particular each trajectory is dense, and a natural question is how much time one needs to approach a given small neighborhood of the origin. We address this question in the case of some extended dynamical systems similar to planar random walks, including $\ZZ^2$-extension of hyperbolic dynamics. We define a pointwise recurrence rate and relate it to the dimension of the process, and establish a convergence in distribution of the rescaled return times near the origin.

==> extension.tex <==
%%Created by jPicEdt 1.4.1: mixed JPIC-XML/LaTeX format
%%Thu Jul 26 16:22:50 CEST 2007
%%Begin JPIC-XML
%<?xml version="1.0" standalone="yes"?>
%<jpic x-min="10" x-max="150" y-min="10" y-max="90" auto-bounding="true">
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,90);(10,90);(30,90);(30,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,70);(10,70);(10,90);(10,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(30,70);(30,70);(30,90);(30,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,70);(10,70);(30,70);(30,70)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,90);(50,90);(70,90);(70,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,70);(50,70);(50,90);(50,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(70,70);(70,70);(70,90);(70,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,70);(50,70);(70,70);(70,70)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,90);(90,90);(110,90);(110,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,70);(90,70);(90,90);(90,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(110,70);(110,70);(110,90);(110,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,70);(90,70);(110,70);(110,70)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,90);(130,90);(150,90);(150,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,70);(130,70);(130,90);(130,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(150,70);(150,70);(150,90);(150,90)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,70);(130,70);(150,70);(150,70)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,60);(130,60);(150,60);(150,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,40);(130,40);(130,60);(130,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(150,40);(150,40);(150,60);(150,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,40);(130,40);(150,40);(150,40)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,60);(90,60);(110,60);(110,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,40);(90,40);(90,60);(90,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(110,40);(110,40);(110,60);(110,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,40);(90,40);(110,40);(110,40)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,60);(50,60);(70,60);(70,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,40);(50,40);(50,60);(50,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(70,40);(70,40);(70,60);(70,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,40);(50,40);(70,40);(70,40)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,60);(10,60);(30,60);(30,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,40);(10,40);(10,60);(10,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(30,40);(30,40);(30,60);(30,60)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,40);(10,40);(30,40);(30,40)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,10);(10,10);(30,10);(30,10)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,10);(10,10);(10,30);(10,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(30,10);(30,10);(30,30);(30,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(10,30);(10,30);(30,30);(30,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,30);(50,30);(70,30);(70,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,10);(50,10);(50,30);(50,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(70,10);(70,10);(70,30);(70,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(50,10);(50,10);(70,10);(70,10)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,30);(90,30);(110,30);(110,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,10);(90,10);(90,30);(90,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(110,10);(110,10);(110,30);(110,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(90,10);(90,10);(110,10);(110,10)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,30);(130,30);(150,30);(150,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,10);(130,10);(130,30);(130,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(150,10);(150,10);(150,30);(150,30)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(130,10);(130,10);(150,10);(150,10)"
%	 />
%<ellipse p3= "(21.04,18.54)"
%	 p2= "(21.04,11.46)"
%	 stroke-width= "0.1"
%	 p1= "(13.96,11.46)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<ellipse p3= "(17.62,15.12)"
%	 p2= "(17.62,14.88)"
%	 stroke-width= "0.1"
%	 p1= "(17.38,14.88)"
%	 closure= "open"
%	 fill-style= "none"
%	 angle-end= "360"
%	 angle-start= "0"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(17.5,15);(24.41,26.3);(31.28,34.76);(38.09,40.38)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(38.09,40.38);(44.91,45.99);(52.21,49.2);(60,50)"
%	 />
%<multicurve stroke-width= "0.5"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 points= "(60,50);(60,50);(60.12,50);(60.12,50)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(60,50);(68.57,36.95);(79.68,27.61);(93.31,22)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(93.31,22);(106.95,16.39);(124.18,14.05);(145,15)"
%	 />
%<multicurve stroke-width= "0.1"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 points= "(145,15);(145,15);(145.12,15);(145.12,15)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(145,15);(131.11,25.35);(120.15,36.15);(112.12,47.38)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(112.12,47.38);(104.1,58.61);(98.39,71.15);(95,85)"
%	 />
%<multicurve stroke-width= "0.1"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 points= "(95,85);(95,85);(94.88,85.48);(94.88,85.48)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(95,85);(103.65,82.38);(111.79,80.87);(119.41,80.47)"
%	 />
%<multicurve stroke-width= "0.1"
%	 fill-style= "none"
%	 points= "(119.41,80.47);(127.03,80.07);(134.73,80.75);(142.5,82.5)"
%	 />
%<multicurve stroke-width= "0.1"
%	 right-arrow= "head"
%	 fill-style= "none"
%	 points= "(142.5,82.5);(142.5,82.5);(142.62,82.53);(142.62,82.53)"
%	 />
%<text text-vert-align= "center-v"
%	 stroke-width= "0.1"
%	 anchor-point= "(20,12.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$(x,m)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(62.5,52.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$F(x,m)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(20,12.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(145,20)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$F^2(x,m)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(92.5,87.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$F^3(x,m)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(145,82.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$F^4(x,m)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(90,87.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,35)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(35,35)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\varphi(x)=(1,1)$
%</text>
%<text text-vert-align= "center-v"
%	 anchor-point= "(80,32.5)"
%	 fill-style= "none"
%	 text-frame= "noframe"
%	 text-hor-align= "center-h"
%	 >
%$\varphi(\theta x)=(2,-1)$
%</text>
%</jpic>
%%End JPIC-XML
%LaTeX-picture environment using emulated lines and arcs
%You can rescale the whole picture (to 80% for instance) by using the command 
\def\JPicScale{0.7}
\ifx\JPicScale\undefined\def\JPicScale{1}\fi
\unitlength \JPicScale mm
\begin{picture}(150,90)(0,0)
\linethickness{0.1mm}
\put(10,90){\line(1,0){20}}
\linethickness{0.1mm}
\put(10,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(30,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(10,70){\line(1,0){20}}
\linethickness{0.1mm}
\put(50,90){\line(1,0){20}}
\linethickness{0.1mm}
\put(50,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(70,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(50,70){\line(1,0){20}}
\linethickness{0.1mm}
\put(90,90){\line(1,0){20}}
\linethickness{0.1mm}
\put(90,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(110,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(90,70){\line(1,0){20}}
\linethickness{0.1mm}
\put(130,90){\line(1,0){20}}
\linethickness{0.1mm}
\put(130,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(150,70){\line(0,1){20}}
\linethickness{0.1mm}
\put(130,70){\line(1,0){20}}
\linethickness{0.1mm}
\put(130,60){\line(1,0){20}}
\linethickness{0.1mm}
\put(130,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(150,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(130,40){\line(1,0){20}}
\linethickness{0.1mm}
\put(90,60){\line(1,0){20}}
\linethickness{0.1mm}
\put(90,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(110,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(90,40){\line(1,0){20}}
\linethickness{0.1mm}
\put(50,60){\line(1,0){20}}
\linethickness{0.1mm}
\put(50,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(70,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(50,40){\line(1,0){20}}
\linethickness{0.1mm}
\put(10,60){\line(1,0){20}}
\linethickness{0.1mm}
\put(10,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(30,40){\line(0,1){20}}
\linethickness{0.1mm}
\put(10,40){\line(1,0){20}}
\linethickness{0.1mm}
\put(10,10){\line(1,0){20}}
\linethickness{0.1mm}
\put(10,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(30,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(10,30){\line(1,0){20}}
\linethickness{0.1mm}
\put(50,30){\line(1,0){20}}
\linethickness{0.1mm}
\put(50,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(70,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(50,10){\line(1,0){20}}
\linethickness{0.1mm}
\put(90,30){\line(1,0){20}}
\linethickness{0.1mm}
\put(90,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(110,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(90,10){\line(1,0){20}}
\linethickness{0.1mm}
\put(130,30){\line(1,0){20}}
\linethickness{0.1mm}
\put(130,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(150,10){\line(0,1){20}}
\linethickness{0.1mm}
\put(130,10){\line(1,0){20}}
\linethickness{0.1mm}
\put(17.5,15){\circle{7.07}}

\linethickness{0.1mm}
\put(17.5,15){\circle{0.25}}

\linethickness{0.1mm}
\qbezier(17.5,15)(22.69,23.48)(27.83,29.82)
\qbezier(27.83,29.82)(32.98,36.16)(38.09,40.38)
\linethickness{0.1mm}
\qbezier(38.09,40.38)(43.2,44.59)(48.68,47)
\qbezier(48.68,47)(54.16,49.4)(60,50)
\linethickness{0.5mm}
\put(60,50){\line(1,0){0.12}}
\put(60.12,50){\vector(1,0){0.12}}
\linethickness{0.1mm}
\qbezier(60,50)(66.43,40.21)(74.76,33.21)
\qbezier(74.76,33.21)(83.08,26.21)(93.31,22)
\linethickness{0.1mm}
\qbezier(93.31,22)(103.54,17.79)(116.46,16.04)
\qbezier(116.46,16.04)(129.38,14.29)(145,15)
\linethickness{0.1mm}
\put(145,15){\line(1,0){0.12}}
\put(145.12,15){\vector(1,0){0.12}}
\linethickness{0.1mm}
\qbezier(145,15)(134.58,22.77)(126.36,30.86)
\qbezier(126.36,30.86)(118.14,38.96)(112.12,47.38)
\linethickness{0.1mm}
\qbezier(112.12,47.38)(106.1,55.8)(101.82,65.2)
\qbezier(101.82,65.2)(97.54,74.61)(95,85)
\linethickness{0.1mm}
\multiput(94.88,85.48)(0.12,-0.48){1}{\line(0,-1){0.48}}
\put(94.88,85.48){\vector(-1,4){0.12}}
\linethickness{0.1mm}
\qbezier(95,85)(101.49,83.04)(107.59,81.9)
\qbezier(107.59,81.9)(113.7,80.77)(119.41,80.47)
\linethickness{0.1mm}
\qbezier(119.41,80.47)(125.12,80.17)(130.9,80.68)
\qbezier(130.9,80.68)(136.67,81.18)(142.5,82.5)
\linethickness{0.1mm}
\multiput(142.5,82.5)(0.12,0.03){1}{\line(1,0){0.12}}
\put(142.62,82.53){\vector(4,1){0.12}}
\put(20,12.5){\makebox(0,0)[cc]{$(x,m)$}}

\put(62.5,52.5){\makebox(0,0)[cc]{$F(x,m)$}}

\put(20,12.5){\makebox(0,0)[cc]{}}

\put(145,20){\makebox(0,0)[cc]{$F^2(x,m)$}}

\put(92.5,87.5){\makebox(0,0)[cc]{$F^3(x,m)$}}

\put(145,82.5){\makebox(0,0)[cc]{$F^4(x,m)$}}

\put(90,87.5){\makebox(0,0)[cc]{}}

\put(35,35){\makebox(0,0)[cc]{}}

\put(35,35){\makebox(0,0)[cc]{$\varphi(x)=(1,1)$}}

\put(80,32.5){\makebox(0,0)[cc]{$\varphi(\theta x)=(2,-1)$}}

\end{picture}

